RELIQ: Optimizing Parallel Execution of Commuting Pauli Product Rotations

Fault-Tolerant Quantum Computation (FTQC) permits parallel execution of mutually commuting Pauli Product Rotations (PPRs), but per-qubit access point/port limits (e.g. two X and two Z edges on the surface code) force commuting groups that exceed the budget to execute sequentially, inflating circuit depth. We show that minimizing this hardware-limited depth is NP-hard and propose two heuristics for reducing it: 1. port-aware list scheduling, which reorders commuting PPRs by placing each PPR in the earliest group that can still accommodate it, and 2. generator restructuring, which rewrites each group as an equivalent generating set with reduced per-qubit port pressure. On QASMBench circuits compiled to PPRs, we combine the two heuristics in RELIQ (Restructure + List schedule Quantum circuits) and observe an average hardware-limited depth reduction of 76.3% and 79.1% for Clifford + T and Clifford + Rz circuits, respectively, over a non-reordering baseline. These gains persist as the per-qubit port budget grows, with RELIQ still reducing the depth by 71.7% and 51.2% at $16$ ports, suggesting these heuristics remain relevant even as hardware exposes more access points.

==> figures/fig1_overview_body.tex <==
% Fig. 1 (overview), TikZ body. \input this file where the figure goes.
% Preamble needs: \input{pprstyle} (which loads tikz, its libraries, amsmath, amssymb).
% Section references use \ref{sec:list} / \ref{sec:restructure} when those labels exist
% (clickable with hyperref); otherwise they fall back to the literal numbers.
% All helper macros are local to this group, so nothing leaks into the document.
\begingroup%
\providecommand{\acronym}{RELIQ}%  the paper defines \acronym; this is the standalone fallback
\def\PPRsecref#1#2{\ifcsname r@#1\endcsname\ref{#1}\else #2\fi}%
\pgfdeclarelayer{panels}%  extra layer under `background' for the panel boxes
\begin{tikzpicture}
\pgfsetlayers{panels,background,main}
% ---- local helpers for this figure ----
% an extra layer under the background layer, for the panel boxes (bands sit on `background')
\tikzset{
  math label/.style={font=\footnotesize, anchor=base, inner sep=0pt},
  flow box/.style={draw=black, line width=0.6pt, minimum height=1.1cm, inner sep=2pt,
                   align=center, font=\footnotesize},
  legend cell/.style={minimum width=0.36cm, minimum height=0.36cm, draw=black,
                      line width=0.4pt, font=\scriptsize},
  % half-height resource cells; a hairline PPMBackground edge keeps adjacent resource Z cells separate
  res cell/.style={minimum height=\chres cm, font=\tiny},
  res cell/Z/.style={res cell, draw=PPMBackground, line width=0.5pt},
  res cell/-/.style={res cell},
  panel arrow/.style={-{Stealth[length=5pt, width=4pt]}, line width=0.8pt},
  % fully bold headings, \footnotesize so that the four headings fit on one line above (a)-(d)
  heading/.style={panel title, font=\footnotesize\bfseries, anchor=base},
  panel box/.style={fill=PanelShade, draw=PanelEdge, line width=0.5pt, rounded corners=2pt},
}
% \panelbox{x_left}{x_right}: light box behind a whole panel (heading to results line)
\def\panelbox#1#2{
  \begin{pgfonlayer}{panels}
    \path[panel box] (#1, 1.09) rectangle (#2, -3.85);
  \end{pgfonlayer}
}
% Column geometry: top at y = 0; six half-height resource rows r_1..r_6 (\chres) above three
% full-height data rows q_1..q_3 (\ch).
\def\resh{6*\chres}                    % height of the resource block
\def\colh{6*\chres + 3*\ch}            % height of a whole column
\def\yr#1{-(#1 - 0.5)*\chres}         % centre of resource row r_#1
\def\yq#1{-\resh - (#1 - 0.5)*\ch}    % centre of data row q_#1
% \ppmv{x}{r_1..r_6 letters (Z or -)}{q_1..q_3 letters}: one PPM column on a white interior,
% with the solid resource/data separator drawn inside the frame only.
\def\ppmv#1#2#3{
  \fill[PPMBackground] ({#1 - \cw/2}, 0) rectangle ({#1 + \cw/2}, {-(\colh)});
  \foreach \l [count=\k] in {#2} { \node[at={(#1, {\yr{\k}})}, ppm cell/\l, res cell/\l]; }
  \foreach \l [count=\k] in {#3} { \node[at={(#1, {\yq{\k}})}, ppm cell/\l]; }
  \draw[line width=0.5pt] ({#1 - \cw/2}, {-\resh}) -- ({#1 + \cw/2}, {-\resh});
  \draw[ppm frame] ({#1 - \cw/2}, 0) rectangle ({#1 + \cw/2}, {-(\colh)});
}
% \gband{x_left}{x_right}{label}: tinted band behind a group / step, label inside below the P_j
\def\gband#1#2#3{
  \begin{scope}[on background layer]
    \path[band] (#1, 0.10) rectangle (#2, -3.30);
  \end{scope}
  \node[band label, anchor=base] at ({(#1 + #2)/2}, -3.17) {#3};
}
% \plabels{x1/label1, ..., x6/label6}: math labels (e.g. P_1, P''_5) below the columns
\def\plabels#1{
  \foreach \x/\lab in {#1} { \node[math label] at (\x, -2.83) {$\lab$}; }
}
\def\ptitle#1#2{\node[heading] at (#1, 0.76) {#2};}   % centred in its panel box
\def\pmetric#1#2{\node[metric, anchor=base] at (#1, -3.66) {#2};}
% \parrow{x}: arrow between two panel boxes, centred in the gap and on the data rows
\def\parrow#1{\draw[panel arrow] ({#1 - 0.18}, {\yq{2}}) -- ({#1 + 0.18}, {\yq{2}});}


  % ================= legend (top line) =================
  \begin{scope}[legend text/.style={font=\footnotesize, anchor=west, inner sep=0pt,
                  text height=1.6ex, text depth=0.4ex, right=0.16cm of #1},
                legend gap/.style={right=0.75cm of #1}]
    \node[ppm cell/X, legend cell, at={(2.22, 1.58)}, name=lx];
    \node[legend text=lx] (tx) {X port};
    \node[ppm cell/Y, legend cell, legend gap=tx, name=ly];
    \node[legend text=ly] (ty) {$\mathrm{Y} = \mathrm{X} + \mathrm{Z}$};
    \node[ppm cell/Z, legend cell, legend gap=ty, name=lz];
    \node[legend text=lz] (tz) {Z port};
    \node[ppm cell/I, legend cell, legend gap=tz, name=li];
    \node[legend text=li] (ti) {identity};
    \node[minimum width=0.40cm, minimum height=0.40cm, inner sep=0pt, legend gap=ti] (lp) {};
    \draw[draw=PauliZ, line width=1.4pt] (lp.north west) -- (lp.north east);
    \draw[draw=PauliZ, line width=1.4pt] (lp.south west) -- (lp.south east);
    \draw[draw=PauliX, line width=1.4pt, line cap=rect] (lp.north west) -- (lp.south west);
    \draw[draw=PauliX, line width=1.4pt, line cap=rect] (lp.north east) -- (lp.south east);
    \node[legend text=lp, right=0.22cm of lp] {patch: $c = 2$\enspace(2 X $+$ 2 Z edges)};
  \end{scope}

  % ================= (a) Compile to PPMs =================
  % PPMs (data rows q_1 q_2 q_3; P_j also has Z on its own resource row r_j):
  % P_1 = I I X, P_2 = I X X, P_3 = I Z I, P_4 = Y I I, P_5 = I Z Z, P_6 = Y Z I.
  \panelbox{0.000}{3.670}
  \ptitle{1.835}{(a) Compile to PPMs}
  \ppmv{0.72}{Z,-,-,-,-,-}{I,I,X}
  \ppmv{1.24}{-,Z,-,-,-,-}{I,X,X}
  \ppmv{1.76}{-,-,Z,-,-,-}{I,Z,I}
  \ppmv{2.28}{-,-,-,Z,-,-}{Y,I,I}
  \ppmv{2.80}{-,-,-,-,Z,-}{I,Z,Z}
  \ppmv{3.32}{-,-,-,-,-,Z}{Y,Z,I}
  \foreach \k in {1,...,6} { \node[grey label, font=\tiny, anchor=east, inner sep=1pt] at (0.44, {\yr{\k}}) {$r_{\k}$}; }
  \foreach \k in {1,2,3} { \node[grey label, anchor=east, inner sep=1pt] at (0.44, {\yq{\k}}) {$q_{\k}$}; }
  \plabels{0.72/P_1, 1.24/P_2, 1.76/P_3, 2.28/P_4, 2.80/P_5, 3.32/P_6}

  \parrow{3.943}

  % ================= (b) Group commuting PPMs =================
  % G_1 = {P_1, P_2, P_4}, G_2 = {P_3, P_5, P_6}
  \panelbox{4.216}{8.833}
  \ptitle{6.525}{(b) Group commuting PPMs}
  \ppmv{5.105}{Z,-,-,-,-,-}{I,I,X}
  \ppmv{5.625}{-,Z,-,-,-,-}{I,X,X}
  \ppmv{6.145}{-,-,-,Z,-,-}{Y,I,I}
  \ppmv{6.905}{-,-,Z,-,-,-}{I,Z,I}
  \ppmv{7.425}{-,-,-,-,Z,-}{I,Z,Z}
  \ppmv{7.945}{-,-,-,-,-,Z}{Y,Z,I}
  \plabels{5.105/P_1, 5.625/P_2, 6.145/P_4, 6.905/P_3, 7.425/P_5, 7.945/P_6}
  \gband{4.785}{6.465}{$G_1$}
  \gband{6.585}{8.265}{$G_2$}
  \pmetric{6.525}{$D = 2$ (ideal)}

  \parrow{9.106}

  % ================= (c) Baseline =================
  % greedy on input order with ports: step 1 = {P_1, P_2}, step 2 = {P_3, P_4, P_5}, step 3 = {P_6};
  % q_2's Z port overflows (P_3, P_5 fill it, P_6 is pushed to step 3)
  \panelbox{9.379}{13.754}
  \ptitle{11.567}{(c) Baseline}
  \ppmv{9.819}{Z,-,-,-,-,-}{I,I,X}
  \ppmv{10.339}{-,Z,-,-,-,-}{I,X,X}
  \ppmv{11.099}{-,-,Z,-,-,-}{I,Z,I}
  \ppmv{11.619}{-,-,-,Z,-,-}{Y,I,I}
  \ppmv{12.139}{-,-,-,-,Z,-}{I,Z,Z}
  \ppmv{13.194}{-,-,-,-,-,Z}{Y,Z,I}
  \cellbox{11.099}{\yq{2}}{1}
  \cellbox{12.139}{\yq{2}}{1}
  \cellbox{13.194}{\yq{2}}{1}
  % one overflow gauge on the full port, sitting on the top-right corner of the red outline of the
  % last cell that fills it (as in Fig. 4): P_5's q_2 Z cell. Dial base just above the outline's top
  % edge (cell top + 0.036), centre at the outline's right edge; the step-2 band has a wider right
  % margin to hold the dome.
  \overflowgauge{({12.139 + \cw/2 + 0.025}, {\yq{2} + \ch/2 + 0.036})}{0.19}
  \plabels{9.819/P_1, 10.339/P_2, 11.099/P_3, 11.619/P_4, 12.139/P_5, 13.194/P_6}
  \gband{9.499}{10.659}{step 1}
  \gband{10.779}{12.634}{step 2}
  \gband{12.754}{13.634}{step 3}
  \pmetric{11.567}{$D = 3$, \; $\lambda_{\mathrm{Z}}(q_2) = 3 > c$}

  \parrow{14.027}

  % ================= (d) RELIQ =================
  % G''_1 = {P_1, P_2, P_4}, G''_2 = {P_3, P''_5, P_6} with P''_5 = P'_5 P'_6 = Y I Z (Z on r_5 and r_6)
  \panelbox{14.300}{18.020}
  \ptitle{16.16}{(d) \acronym}
  \node[math label, anchor=base east] at (17.88, 0.38) {$P''_5 \leftarrow P'_5 P'_6$};
  \ppmv{14.74}{Z,-,-,-,-,-}{I,I,X}
  \ppmv{15.26}{-,Z,-,-,-,-}{I,X,X}
  \ppmv{15.78}{-,-,-,Z,-,-}{Y,I,I}
  \ppmv{16.54}{-,-,Z,-,-,-}{I,Z,I}
  \ppmv{17.06}{-,-,-,-,Z,Z}{Y,I,Z}
  \ppmv{17.58}{-,-,-,-,-,Z}{Y,Z,I}
  \colbox{17.06}{-0.21}{6}
  % list scheduling moved P_4 back from P_3's step (c) into the first group: an arc above the columns
  \draw[flow] (16.50, 0.15) .. controls (16.42, 0.42) and (15.86, 0.42) .. (15.78, 0.15);
  \plabels{14.74/P_1, 15.26/P_2, 15.78/P_4, 16.54/P_3, 17.06/P''_5, 17.58/P_6}
  \gband{14.42}{16.10}{$G''_1$}
  \gband{16.22}{17.90}{$G''_2$}
  \pmetric{16.16}{$D = 2$, \; $\lambda \le c$}

  % ================= (e) Combined = List + Restructure =================
  \node[heading, anchor=base west] at (0, -4.30)
    {(e) \acronym{} = List Scheduling + Restructure (Section~\PPRsecref{sec:reliq}{III-E})};
  \node[flow box, minimum width=2.71cm] (in)     at (1.355, -5.40) {$C = [P_1, \ldots, P_M]$};
  \node[flow box, minimum width=2.20cm, fill=FlowList] (list) at (4.34, -5.40)
    {$S_0 \leftarrow \mathrm{List}(C)$\\[1pt]{\scriptsize(Section~\PPRsecref{sec:list}{III-C})}};
  \node[flow box, minimum width=1.71cm] (flat)   at (6.825, -5.40) {$\mathrm{flatten}(S)$};
  \node[flow box, minimum width=2.36cm, fill=FlowRestructure] (rs) at (9.39, -5.40)
    {\textbf{for} $g \in S$:\\ $\mathrm{Restructure}(g)$\\[1pt]{\scriptsize(Section~\PPRsecref{sec:restructure}{III-D})}};
  \node[flow box, minimum width=2.11cm] (relist) at (12.145, -5.40)
    {$S_l \leftarrow \mathrm{List}(\,\cdot\,)$};
  \node[flow box, minimum width=4.29cm, fill=FlowResult] (best) at (15.875, -5.40)
    {$S^{*} \leftarrow \operatorname{argmin}_{\{S_0,\dots,S_\ell\}} (D, w)$};

  \draw[flow] ([xshift=1pt]in.east) -- ([xshift=-1pt]list.west);
  \draw[flow] ([xshift=1pt]list.east) -- node[above, font=\footnotesize, inner sep=2pt] {$S_0$}
    ([xshift=-1pt]flat.west);
  \draw[flow] ([xshift=1pt]flat.east) -- ([xshift=-1pt]rs.west);
  \draw[flow] ([xshift=1pt]rs.east) -- ([xshift=-1pt]relist.west);
  \draw[flow] ([xshift=1pt]relist.east) -- node[above, font=\footnotesize, text=LabelGrey, inner sep=2pt] {$S_l$}
    ([xshift=-1pt]best.west);
  \draw[flow, rounded corners=2pt] (relist.north) -- ++(0, 0.25) coordinate (loopR)
    -- (loopR -| flat.north) coordinate (loopL) -- (flat.north);
  \node[font=\footnotesize, anchor=base, inner sep=0pt] at ($(loopL)!0.5!(loopR) + (0, 0.07)$) {$\times\,\ell$};
\end{tikzpicture}%
\endgroup%

